Content Generation Models in Computational Pathology: A Comprehensive Survey on Methods, Applications, and Challenges

Content generation modeling has emerged as a promising direction in computational pathology, offering capabilities such as data-efficient learning, synthetic data augmentation, and task-oriented generation across diverse diagnostic tasks. This review provides a comprehensive synthesis of recent progress in the field, organized into four key domains: image generation, text generation, molecular profile-morphology generation, and other specialized generation applications. By analyzing over 150 representative studies, we trace the evolution of content generation architectures -- from early generative adversarial networks to recent advances in diffusion models and generative vision-language models. We further examine the datasets and evaluation protocols commonly used in this domain and highlight ongoing limitations, including challenges in generating high-fidelity whole slide images, clinical interpretability, and concerns related to the ethical and legal implications of synthetic data. The review concludes with a discussion of open challenges and prospective research directions, with an emphasis on developing integrated and clinically deployable generation systems. This work aims to provide a foundational reference for researchers and practitioners developing content generation models in computational pathology.

==> GenPathologyTree.tex <==
\begin{flushright}
\begin{minipage}{0.5\textwidth}
\centering
\begin{forest}
for tree={
    grow=east, reversed,
    % 注释掉draw，移除方框的线
    % draw,
    rounded corners=3pt,
    anchor=west,
    parent anchor=east,
    child anchor=west,
    align=left,
    l sep=15pt,
    s sep=6pt,
    edge={-, thick, mypurple},
    edge path={
        \noexpand\path[\forestoption{edge}, rounded corners=2pt]
        (!u.parent anchor) -- ([xshift=10pt]!u.parent anchor) |- (.child anchor);
    },
    font=\scriptsize,
    where level=1{fill=mypurple!40}{}, % 为 Level 1 节点上色
    where level=2{fill=mypurple!15}{}, % 为 Level 2 节点上色
    for descendants={text width=0.45\textwidth},
    }
% 根节点
[{\rotatebox{90}{\centering \textbf{Content Generation Model in Pathology}}},fill=mypurple, text=black
  [{\textbf{Image Generation} (\ref{sec:image_generation})}, tier=level1, text width=0.32\textwidth
    % 第二层子节点
    [{Synthetic Image/Augmentation (\ref{sec:synthetic_image})}, tier=level2]
    [{Mask-Guided Generation (\ref{sec:mask-guided})}, tier=level2]
    [{Artifact Restoration (\ref{sec:artifacts_restoration})}, tier=level2]
    [{High/Multiple-Resolution (\ref{sec:high/multiple-resolution})}, tier=level2]
    [{Text to Image(\ref{sec:text_to_image})}, tier=level2]
    [{Stain Synthesis(\ref{sec:stain_synthesis})}, tier=level2]    
  ]
  [{\textbf{Text Generation} (\ref{sec:text_generation})}, tier=level1, text width=0.32\textwidth
    [{Image Captioning (\ref{sec:image_captioning})}, tier=level2]
    [{Question Answering (\ref{sec:question_answering})}, tier=level2]
    [{Report Generation (\ref{sec:report_generation})}, tier=level2]
    [{Report Abstraction (\ref{sec:report_abstraction})}, tier=level2]
  ]
  [{\textbf{Molecular Profiles-Morpho-} \\ \textbf{logy Generation} (\ref{sec:molecular_profiles})}, tier=level1, text width=0.32\textwidth
    [{Virtual Molecular Profiling (\ref{sec:virtual_molecular_profiling})}, tier=level2]
    [{Reverse Morphology Generation (\ref{sec:reserve_morphology_generation})}, tier=level2]
  ]
  [{\textbf{Other Generation} (\ref{sec:other_generation})}, tier=level1, text width=0.32\textwidth
    [{Spatial Layout (\ref{sec:spacial_layout})}, tier=level2]
    % [{Molecular/Genomic (\ref{sec:other2})}, tier=level2]
    [{Semantic Output (\ref{sec:semantic_output})}, tier=level2]
    [{Latent Representation(\ref{sec:latent_representation})}, tier=level2]
    [{Cell Simulation (\ref{sec:cell_simulation})}, tier=level2]
  ]
]
\end{forest}
\end{minipage}
\end{flushright}

